From Kination to Detection: Scotogenic Scalar Dark Matter

We investigate scalar dark matter in the scotogenic model during an early kination-dominated epoch. The enhanced expansion rate causes earlier freeze-out and increases the relic abundance, opening viable dark matter masses from approximately $200~\mathrm{GeV}$ to $1~\mathrm{TeV}$ while reducing the need for co-annihilation with a nearly degenerate singlet fermion. Current indirect searches strongly constrain the $(100-200)~\mathrm{GeV}$ region, whereas much of the surviving parameter space can be probed by CTA and next-generation direct detection experiments. The viable spectra also lead to complementary collider signatures, including missing transverse energy, displaced leptons, and disappearing charged tracks, providing promising tests at the HL-LHC and future lepton colliders.

==> feynman.tex <==

\tikzset{
  cross/.style={
    draw,
    cross out,
    minimum size=6pt,
    inner sep=0pt
  }
}
\tikzset{
DM/.style={draw=black,line width=0.8pt, postaction={decorate},
        decoration={}},
fermion/.style={draw=cyan, postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[draw=black]{>}}}},
nucleon/.style={draw=black, thick},
    vertex/.style={draw=black, fill=black, circle, inner sep=0pt, minimum size=1mm},
nucleonN/.style={draw=cyan,line width=1pt, postaction={decorate},
        decoration={markings,
            mark=at position .3 with {\arrow[draw=black]{>}},
            mark=at position .7 with {\arrow[draw=black]{>}}
        }
    },
    fermionbar/.style={draw=cyan, postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[draw=black]{<}}}},
    fermionnoarrow/.style={draw=black},
    gluon/.style={decorate, draw=red,
        decoration={coil, amplitude=4pt, segment length=5pt}},
        photon/.style={draw=red, decorate, decoration={snake}, draw},
            scalar6/.style={dashed,draw=black,line width=0.8pt, postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[draw=black]{<}} }},
    scalar/.style={dashed,draw=black,line width=0.8pt, postaction={decorate},
        decoration={markings,mark=at position .2 with  }},
            scalar2/.style={dashed,draw=black,line width=0.01pt, postaction={decorate},
        decoration={markings,mark=at position .7 with {\arrow[draw=black]{<}} }},
                    scalar3/.style={dashed,draw=black,line width=0.01pt, postaction={decorate},
        decoration={markings,mark=at position .9 with {\arrow[draw=black]{<}} }},
       scalarN/.style={dashed,draw=black, postaction={decorate},
       }, 
    scalarbar/.style={dashed,draw=black, postaction={decorate},
        decoration={markings,mark=at position .55 with }},
majorana/.style={draw=cyan, postaction={decorate},
        decoration={markings,mark=at position .5 with {\arrow[draw=black]{><}}}},
    majoranabar/.style={draw=orange, postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[draw=black]{><}}}}, 
%        
crossmark/.style={postaction={decorate},
    decoration={markings,
      mark=at position 0.55 with {\node[cross out,draw,minimum size=8pt,inner sep=0pt] {};}}},
%
cross/.style={draw=red,line width=1.5pt,,minimum size=7pt,inner sep=0pt,shape=cross out}         
}
\def\iimg{{\bf i}}



%\hspace{7cm}
\begin{tikzpicture}


   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%Type-1 Seesaw

%      \draw[scalarbar, line width=1.5pt] (0,0)--(0,-2);
% %%      
% %%      
%      \draw[fermion, line width=1.5pt] (0,-2)--(1.5,-2);
%      \draw[fermionbar, line width=1.5pt] (0,-2)--(-1.5,-2);
% %%%      
%       \draw[fermion, line width=1.5pt] (1.5,-2)--(3.0,-2);
%        \draw[fermion, line width=1.5pt] (3.0,-2)--(4.5,-2);
% %%%        
% %%%        
%       \draw[scalar6, line width=1.5pt] (3,0)--(3,-2);
% %     \draw[scalar, line width=1.5pt] (3,0)--(2,1);
% %     \draw[scalar, line width=1.5pt] (3,0)--(4,1);
% %%%        
% %%%      
% %%%      
% % \draw[fermion,crossmark] (0,0) -- (2,0); 
% %%%      
%      \node[cross] at (1.5,-2) {};
%    \node at (0.0,0.4){$\langle H \rangle$};
%    \node at (3.0,0.4){$\langle \chi \rangle$};
    
%       \node at (-0.8,-2.4){$L_{i}$};
%      \node at (3.8,-2.4){$\nu_{R_{j}}$}; 
% %   
%                     \node at (0.8,-2.4){$N_{R}$};
%    \node at (2.4,-2.4){$N_{L}$};

%\end{tikzpicture}

% Scotogenic
%\hspace{8cm}
%%%%%%%%%%
%\begin{tikzpicture}

      \draw[fermionbar, line width=1.5pt] (0,-2)--(2,-2);
      \draw[fermionbar, line width=1.5pt] (0,-2)--(-2,-2);
%%      
       \draw[fermion, line width=1.5pt] (2,-2)--(4.0,-2);
        \draw[fermion, line width=1.5pt] (6.0,-2)--(4,-2);
%%%        
        \node[cross] at (2,-2) {};
%%%        
         \draw[scalar, line width=1.5pt] (0,-2) arc (180:0:2.0);
          % \draw[scalar2, line width=1.5pt] (0,-2) arc (180:0:2.0);
        % \draw[scalar3, line width=1.5pt] (0,-2) arc (180:0:2.0);
%%%   
   \draw[scalarbar, line width=1.5pt] (-0.1,1.0)--(2,0);
     \draw[scalarbar, line width=1.5pt] (4.0,1.0)--(2,0.0);
         % \draw[scalarbar, line width=1.5pt] (5.5,-0.2)--(3.7,-1.0);
%%%     
%%%     
%%%     
            \node at (-0.8,-2.4){$\nu_{i}$};
      \node at (5.0,-2.4){$\nu_{j}$}; 
%%%      
%%%      
                  \node at (1.0,-2.4){$N_{k}$};
      \node at (3.0,-2.4){$N_{k}$}; 
%%%    
   \node at (-0.3,-0.9){$H^0,A^0$};
   \node at (4.3,-0.9){$H^0,A^0$};
   % \node at (4.3,-1.3){$S_1$};
   % \node at (3.5,-0.2){$S_2$};
%%     
      \node at (-0.5,1.2){$ \langle H \rangle $};    
       \node at (4.3,1.3){$ \langle H \rangle  $};   
       % \node at (5.8,0.1){$ \langle \chi \rangle  $};
          
\end{tikzpicture}




